Noise-Free Score Distillation

Score Distillation Sampling (SDS) has emerged as the de facto approach for text-to-content generation in non-image domains. In this paper, we reexamine the SDS process and introduce a straightforward interpretation that demystifies the necessity for large Classifier-Free Guidance (CFG) scales, rooted in the distillation of an undesired noise term. Building upon our interpretation, we propose a novel Noise-Free Score Distillation (NFSD) process, which requires minimal modifications to the original SDS framework. Through this streamlined design, we achieve more effective distillation of pre-trained text-to-image diffusion models while using a nominal CFG scale. This strategic choice allows us to prevent the over-smoothing of results, ensuring that the generated data is both realistic and complies with the desired prompt. To demonstrate the efficacy of NFSD, we provide qualitative examples that compare NFSD and SDS, as well as several other methods.

==> figures/3d_comparison.tex <==
 \begin{figure}
    \centering
    \setlength{\tabcolsep}{1pt}
    % {\scriptsize
    \begin{tabular}{c C{0.155\linewidth} C{0.155\linewidth} C{0.155\linewidth} C{0.155\linewidth} C{0.155\linewidth} C{0.155\linewidth}}
        %
        \raisebox{10pt}{\rotatebox{90}{ SDS $100$}} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_eagle.jpg} &
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
            % \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_eagle.jpg}};
            % \spy on (-0.85,0.8) in node [left] at (-0.4,-0.4);
        % \end{tikzpicture} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_fairy.jpg} &
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
            % \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_fairy.jpg}};
            % \spy on (0.05,-0.25) in node [left] at (-0.4,-0);
        % \end{tikzpicture} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_g.jpg} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_horse.jpg} &
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
            % \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_horse.jpg}};
            % \spy on (-0.55,0.10) in node [left] at (-0.4,0.7);
        % \end{tikzpicture} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_hytrix.jpg} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_pheonix.jpg} 
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
            % \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/sds_pheonix.jpg}};
            % \spy on (0.3,0.4) in node [right] at (0.4,0.7);
        % \end{tikzpicture} 
        \\
        \raisebox{8pt}{\rotatebox{90}{ NFSD $7.5$}} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_eagle.jpg} &
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
            % \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_eagle.jpg}};
            % \spy on (-0.85,0.6) in node [left] at (-0.4,-0.4);
        % \end{tikzpicture} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_fairy.jpg} &
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
        %     \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_fairy.jpg}};
        %     \spy on (0.1,-0.105) in node [left] at (-0.4,-0);
        % \end{tikzpicture} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_g.jpg} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_horse.jpg} &
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
        %     \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_horse.jpg}};
        %     \spy on (-0.45,0.10) in node [left] at (-0.4,0.7);
        % \end{tikzpicture} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_hytrix.jpg} &
        \includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_pheonix.jpg}
        % \begin{tikzpicture}[spy using outlines={circle,purple,magnification=2,size=0.6cm, connect spies}, every node/.style={inner sep=0,outer sep=0}]
        %     \node {\includegraphics[width=\linewidth]{images/sds_vs_nfsd_3d/with_cube/nfsd_pheonix.jpg}};
        %     \spy on (0.3,0.2) in node [right] at (0.4,0.7);
        % \end{tikzpicture}
        

    \end{tabular}
    \vspace{-12pt}

    \caption{Comparison of NeRFs optimized by SDS (top) and NFSD (bottom). NFSD allows better distillation: e.g., observe the wings of the eagle (leftmost), the angel's stomach (second from left), and the horse's mane and tail (third from right). Furthermore, NFSD creates fewer sporadic features, as in the gargoyle (third from left). The prompts are reported in Appendix~\ref{sec:app-prompts}.}
    \vspace{-5pt}
    \label{fig:3d_comparison}
\end{figure}
